Offline Meta Reinforcement Learning with In-Distribution Online Adaptation

Recent offline meta-reinforcement learning (meta-RL) methods typically utilize task-dependent behavior policies (e.g., training RL agents on each individual task) to collect a multi-task dataset. However, these methods always require extra information for fast adaptation, such as offline context for testing tasks. To address this problem, we first formally characterize a unique challenge in offline meta-RL: transition-reward distribution shift between offline datasets and online adaptation. Our theory finds that out-of-distribution adaptation episodes may lead to unreliable policy evaluation and that online adaptation with in-distribution episodes can ensure adaptation performance guarantee. Based on these theoretical insights, we propose a novel adaptation framework, called In-Distribution online Adaptation with uncertainty Quantification (IDAQ), which generates in-distribution context using a given uncertainty quantification and performs effective task belief inference to address new tasks. We find a return-based uncertainty quantification for IDAQ that performs effectively. Experiments show that IDAQ achieves state-of-the-art performance on the Meta-World ML1 benchmark compared to baselines with/without offline adaptation.

==> figures/mdps/mdp-1.tex <==
$$
\entrymodifiers={++=[o][F-]}
\xymatrixcolsep{1in}
\xymatrix{
	s_0 \ar@/^1.2pc/[rr]^{r^{\kappa_1}(a_1)=1,r^{\kappa_{i\neq1}}(a_1)=0} \ar@/^0pc/[rr]|-{\quad\vdots\quad}  
	\ar@/_1.2pc/[rr]_{r^{\kappa_v}(a_v)=1,r^{\kappa_{i\neq v}}(a_v)=0}
	& *\txt{~} & s_0 
}
$$
